Boundedness and decay for the Teukolsky equation on Kerr spacetimes I: the case $|a|\ll M$

We prove boundedness and polynomial decay statements for solutions of the spin $\pm2$ Teukolsky equation on a Kerr exterior background with parameters satisfying $|a|\ll M$. The bounds are obtained by introducing generalisations of the higher order quantities $P$ and $\underline{P}$ used in our previous work on the linear stability of Schwarzschild. The existence of these quantities in the Schwarzschild case is related to the transformation theory of Chandrasekhar. In a followup paper, we shall extend this result to the general sub-extremal range of parameters $|a|<M$. As in the Schwarzschild case, these bounds provide the first step in proving the full linear stability of the Kerr metric to gravitational perturbations.

==> cutoffs.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cutoffs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{44.01015091bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4682351)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cutoffs.pdf}}%
    \put(0.2281897,1.30888452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{t}^*=\tau_{\rm final}$}}}%
    \put(0.29485661,0.08143277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{t}^*=0$}}}%
    \put(0.33130405,0.83829513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.28490249,1.00838177){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\varepsilon^{-1}$}}}}%
  \end{picture}%
\endgroup%


==> foroverlaps.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'foroverlaps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{76.9406662bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01601653)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{foroverlaps.pdf}}%
    \put(0.71114621,0.80610155){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$\mathcal{I}^+$}}}}%
    \put(-0.24993501,0.1359696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{foroverlaps.pdf}}%
    \put(0.11771488,0.63692217){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{foroverlaps.pdf}}%
    \put(0.64713997,0.48105962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\Sigma}_{\tau_1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{foroverlaps.pdf}}%
    \put(0.22596355,0.64655271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23896994,0.62383885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm left}$}}}%
    \put(0.55647357,0.64125664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm right}$}}}%
    \put(0.48117919,0.58488854){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{${\rm trap}$}}}}%
    \put(0.30082147,0.47137144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm overlap}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{foroverlaps.pdf}}%
    \put(0.25465411,0.56079891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.44184217,0.82341248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\Sigma}_{\tau_2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{foroverlaps.pdf}}%
  \end{picture}%
\endgroup%


==> justthesigmastwo.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'justthesigmastwo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{76.9406662bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01601653)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{justthesigmastwo.pdf}}%
    \put(0.71114621,0.80610155){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$\mathcal{I}^+$}}}}%
    \put(-0.24993501,0.1359696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{justthesigmastwo.pdf}}%
    \put(0.11771488,0.63692217){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{justthesigmastwo.pdf}}%
    \put(0.29252562,0.53713801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\Sigma}_{\tau_1}$}}}%
    \put(0.29669771,0.6848657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\mathcal{R}}(\tau_1, \tau_2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{justthesigmastwo.pdf}}%
    \put(0.25465411,0.56079891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.44184217,0.82341248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\Sigma}_{\tau_2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{justthesigmastwo.pdf}}%
  \end{picture}%
\endgroup%

